PDF modeling of turbulent flows on unstructured grids

In probability density function (PDF) methods of turbulent flows, the joint PDF of several flow variables is computed by numerically integrating a system of stochastic differential equations for Lagrangian particles. A mathematically exact treatment of advection, viscous effects and arbitrarily complex chemical reactions is possible; these processes are treated without closure assumptions. A set of algorithms is proposed to provide an efficient solution of the PDF transport equation modeling the joint PDF of turbulent velocity, frequency and concentration of a passive scalar in geometrically complex configurations. An unstructured Eulerian grid is employed to extract Eulerian statistics, to solve for quantities represented at fixed locations of the domain and to track particles. All three aspects regarding the grid make use of the finite element method. Compared to hybrid methods, the current methodology is stand-alone, therefore it is consistent both numerically and at the level of turbulence closure without the use of consistency conditions. Several newly developed algorithms are described that facilitate the numerical solution in complex flow geometries, including a stabilized mean-pressure projection scheme, the estimation of conditional and unconditional Eulerian statistics and their derivatives from stochastic particle fields, particle tracking through unstructured grids, an efficient particle redistribution procedure and techniques related to efficient random number generation. The solver has been parallelized and optimized for shared memory and multi-core architectures using the OpenMP standard. Relevant aspects of performance and parallelism on cache-based shared memory machines are discussed and presented in detail. The methodology shows great promise in the simulation of high-Reynolds-number incompressible inert or reactive turbulent flows in realistic configurations.

==> RE-dependence.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{RE-dependence.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(32104,40568)(2421,-39236)
%  text 
\put(14241,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(15465,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(16854,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(18241,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(19629,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(21018,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(3657,-14028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3663,-38669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3671,-22382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3671,-30542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(14217,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(22405,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(14215,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(23794,-14041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(5923,-14028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(5929,-38669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(5937,-22382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(5937,-30542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(15441,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(8352,-14028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(15439,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(8358,-38669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(8366,-22382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(8366,-30542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(16830,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(10781,-14028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(16828,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(10787,-38669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(10795,-22382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(10795,-30542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(18217,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(13210,-14028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(18215,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(13216,-38669){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(13224,-22382){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(13224,-30542){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(19605,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(19603,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(20994,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(20992,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(22381,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(22379,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(23770,-30568){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(23768,-38687){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(3483,-30269){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3159,-28908){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.2}%
}}}}
%  text 
\put(3462,-13749){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3159,-27548){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.4}%
}}}}
%  text 
\put(3152,-26188){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.6}%
}}}}
%  text 
\put(3459,-12388){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  text 
\put(3155,-24828){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.8}%
}}}}
%  text 
\put(3108,-10501){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{U}/u_\tau\)}%
}}}}}
%  text 
\put(29791,-14416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(19126,-14371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(3298,-11028){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  text 
\put(8551,-14371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(29791,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(19171,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(8653,-6333){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(3073,-2553){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{U}/u_\tau\)}%
}}}}}
%  text 
\put(19171,-22696){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(19171,-30876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(29699,-30857){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(29701,-22696){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(29708,-39071){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(19169,-39109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(3073,-19067){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(3483,-23470){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(8557,-39012){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(2808,-27236){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(-\mean{uv}/u_\tau^2\)}%
}}}}}
%  text 
\put(2748,-35169){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\varepsilon\nu/u_\tau^4\)}%
}}}}}
%  text 
\put(8565,-22725){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(8565,-30885){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(3294,-9668){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  text 
\put(3298,-8308){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
%  text 
\put(3294,-6948){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}25}%
}}}}
%  text 
\put(24622,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(26229,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(27995,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(29762,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(31529,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(33215,-14009){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
%  text 
\put(3468,-38403){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3140,-36702){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.1}%
}}}}
%  text 
\put(3144,-35002){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.2}%
}}}}
%  text 
\put(3140,-33302){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.3}%
}}}}
%  text 
\put(3144,-31602){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.4}%
}}}}
%  text 
\put(14260,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(15484,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(16873,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(18260,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(19648,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(21037,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(22424,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(23813,-22371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(14911,-6112){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(4393,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(17855,-6109){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(7337,-6081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(20800,-6112){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(10282,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(23741,-6112){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(13223,-6084){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(3474,-22099){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3474,-21345){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(3478,-20590){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(3471,-19833){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  text 
\put(3478,-19078){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  text 
\put(3471,-18320){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  text 
\put(3467,-17566){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  text 
\put(3478,-16811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  text 
\put(3474,-16054){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  text 
\put(3467,-15298){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  text 
\put(3489,-5784){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(3486,-4423){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  text 
\put(3325,-3063){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}10}%
}}}}
%  text 
\put(3321,-1703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}15}%
}}}}
%  text 
\put(3325,-343){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}20}%
}}}}
%  text 
\put(3321,1017){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}25}%
}}}}
%  text 
\put(28576,-601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(y^+\)}%
}}}}
%  text 
\put(18451,-646){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(y^+\)}%
}}}}
%  text 
\put(7933,-618){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(y^+\)}%
}}}}
%  text 
\put(10918,-1368){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(2.5\ln y^+ +5\)}%
}}}}
%  text 
\put(20866,-96){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(2.5\ln y^+ +5\)}%
}}}}
%  text 
\put(30661,-61){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}\(2.5\ln y^+ +5\)}%
}}}}
%  text 
\put(25186,-6058){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(27981,-6055){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(30778,-6058){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(33569,-6058){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(32217,-18535){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(32217,-18175){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(32217,-17455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(32217,-17095){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(32217,-16690){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(32217,-15970){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(32217,-16330){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(32217,-17815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(21781,-18535){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(21781,-18175){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(21781,-17455){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(21781,-17095){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(21781,-16690){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(21781,-15970){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(21781,-16330){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(21781,-17815){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(11181,-18539){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(11181,-18179){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(11181,-17459){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(11181,-17099){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(11181,-16694){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(11181,-15974){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(11181,-16334){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(11181,-17819){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(24645,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(24647,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(24654,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(26252,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(26254,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(26261,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(28018,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(28020,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(28027,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(29785,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(29787,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(29794,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(31552,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(31554,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(31561,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(33238,-30492){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
%  text 
\put(33240,-22331){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
%  text 
\put(33247,-38706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
\end{picture}%


==> Ucen.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Ucen.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11744,8290)(-709,-7481)
%  text 
\put(5326,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D$}%
}}}}
%  text 
\put(-299,-3511){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{U}/U_0$}%
}}}}}
\end{picture}%


==> V3.0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{V3.0.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11784,8388)(-784,-7579)
%  text 
\put(-374,-3361){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{V}/U_0$}%
}}}}}
%  text 
\put(5401,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
\end{picture}%


==> cache-misses.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cache-misses.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11266,7974)(-368,-7127)
%  text 
\put(412,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(2308,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(4501,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}number of timesteps}%
}}}}
%  text 
\put(4348,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(6388,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(8428,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(10468,-6703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put( 39,-4716){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.5}%
}}}}
%  text 
\put(-149,-4561){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}clock time of one timestep, sec}%
}}}}}
%  text 
\put(266,-2933){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put( 39,-1146){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.5}%
}}}}
%  text 
\put(243,637){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
\end{picture}%


==> canyon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{canyon.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18861,8951)(-1337,-11657)
\put(-1200,-3921){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}flow}%
}}}}
\put(-124,-11129){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x\)}%
}}}}
\put(-1088,-9952){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y\)}%
}}}}
%  text 
\put(17243,-5350){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}free stream height, \(h\)}%
}}}}}
%  text 
\put(1652,-9133){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}building height, \(H\)}%
}}}}}
\end{picture}%


==> cdiff.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cdiff.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21396,7775)(-643,-6956)
\put(3376,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(13861,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(-269,-4606){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma\nabla^2\phi|\psi}\mean{\phi'^2}/(\chi\phi_0)\)}%
}}}}}
\put(9766,164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(19981,164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> cdiss.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cdiss.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22206,14990)(-598,-14156)
\put(3286,-14011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(14536,-14011){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(-224,-4651){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(10891,-4651){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(9496,119){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(20746,119){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(-134,-10321){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_{\scriptscriptstyle\phi}(\psi)\)}%
}}}}}
\put(10936,-10231){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_{\scriptscriptstyle\phi}(\psi)\)}%
}}}}}
\put(9451,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(20791,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\end{picture}%


==> comparison.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{comparison.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23319,16608)(-673,-15806)
%  text 
\put(4726,-15661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(16651,-15661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(11551,-12661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
%  text 
\put(-299,-12661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\put(10051, 89){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(21901,164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(21901,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(10051,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
%  text 
\put(-224,-4036){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
%  text 
\put(5251,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
%  text 
\put(17101,-7186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
%  text 
\put(11551,-3961){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
\end{picture}%


==> cond_vel.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cond_vel.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22194,7790)(-676,-6956)
\put(9676,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(3331,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(14581,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(-314,-3706){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v|\psi}/\mean{v^2}^{1/2}\)}%
}}}}}
\put(11071,-3751){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v|\psi}/\mean{v^2}^{1/2}\)}%
}}}}}
\put(20161,209){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\end{picture}%


==> corner.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{corner.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13542,10940)(9,-10089)
\end{picture}%


==> cost.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cost.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(20746,7641)(23,-6822)
%  text 
\put(12294,-6468){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(17151,-6468){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(15696,-6722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(Re_\tau\)}%
}}}}
%  text 
\put(1809,-6468){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(6666,-6468){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(5211,-6722){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(Re_\tau\)}%
}}}}
%  text 
\put(10531,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-1}\)}%
}}}}
%  text 
\put(10523,-4558){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(10523,-3273){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(10527,-1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(10523,-709){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put(10527,576){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^4\)}%
}}}}
%  text 
\put(17281,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\(Re_\tau^{2.88}\sim\mathrm{cost}\textrm{, (3d, PDF)}\)}%
}}}}
%  text 
\put(16561,-4156){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\(Re_\tau^{0.58}\sim N_e\sim N_p\textrm{, (1d, PDF)}\)}%
}}}}
%  text 
\put( 46,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-1}\)}%
}}}}
%  text 
\put( 38,-4558){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(17281,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\(Re_\tau^{1.72}\sim\mathrm{cost}\textrm{, (1d, PDF)}\)}%
}}}}
%  text 
\put( 38,-3273){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put( 42,-1992){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(17416,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\(Re_\tau^{2.88}\sim N_e\textrm{, (3d, DNS)}\)}%
}}}}
%  text 
\put( 38,-709){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put( 42,576){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^4\)}%
}}}}
%  text 
\put(17300,101){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\(Re_\tau^{3.86}\sim\mathrm{cost}\textrm{, (3d, DNS)}\)}%
}}}}
%  text 
\put(6887,-2555){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}\(Re_\tau^{1.72}\sim\mathrm{cost}\)}%
}}}}
%  text 
\put(6874,-3447){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}\(Re_\tau^{0.58}\sim N_e\sim N_p\)}%
}}}}
%  text 
\put(6874,-5388){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0.247,0.545,0.247}\(Re_\tau^{-0.88}\sim\mathrm{gridsize}\)}%
}}}}
%  text 
\put(6874,-4674){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(Re_\tau^{0.1}\sim\textrm{flow speed}\)}%
}}}}
\end{picture}%


==> cross_stream_stats_condensed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cross_stream_stats_condensed.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21211,29601)(-631,-28784)
%  text 
\put( 23,-28104){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(15304,-28609){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
%  text 
\put( 37,-26404){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put( 23,-24703){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put( 30,-23003){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
%  text 
\put( 23,-21303){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^4\)}%
}}}}
%  text 
\put(-257,-3405){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
%  text 
\put(5014,-28639){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
%  text 
\put(-257,-11325){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^2}^{1/2}/\mean{\phi'^2}^{1/2}_\mathrm{peak}\)}%
}}}}}
%  text 
\put(-167,-25455){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^4}/\mean{\phi'^2}^2\)}%
}}}}}
%  text 
\put(-167,-18660){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^3}/\mean{\phi'^2}^{3/2}\)}%
}}}}}
\put(19801,-14416){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(g)}%
}}}}
\put(9541,-14371){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(9496,-7171){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(19846,-7171){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(f)}%
}}}}
\put(19801,164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(e)}%
}}}}
\put(9496,164){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(19819,-21619){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(h)}%
}}}}
\put(9559,-21664){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\end{picture}%


==> cylinder_domain.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{cylinder_domain.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23420,9618)(-239,-11767)
\put(280,-10870){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y\)}%
}}}}
\put(922,-11653){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x\)}%
}}}}
\put(-119,-6387){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}flow}%
}}}}
%  text 
\put(16576,-6961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\theta\)}%
}}}}
\end{picture}%


==> domain_cb.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{domain_cb.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6283,3658)(31,-8148)
\put(1027,-8097){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}particles participating in computation of fluid dynamics}%
}}}}
\put(1493,-7862){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}particle positions copied downstream}%
}}}}
\put(2190,-7632){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}``inflow/outflow'' bin-boundaries}%
}}}}
\put(1857,-4601){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}particle positions mirrored}%
}}}}
\put(389,-5961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}flow}%
}}}}
%    
\put( 46,-4831){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}binsize = 0.1}%
}}}}
\put( 46,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y\)}%
}}}}
\put(451,-7441){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x\)}%
}}}}
\put(6202,-6144){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(2h\)}%
}}}}}
\put(4209,-7215){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}length of channel = 10.9}%
}}}}
\end{picture}%


==> downstream_evolutions_condensed.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{downstream_evolutions_condensed.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21097,22660)(-508,-21892)
%  text 
\put(420,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(10680,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(5285,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(15545,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(10135,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(20395,-21280){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(15706,-21706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x/h\)}%
}}}}
%  text 
\put(9541,-14686){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(e)}%
}}}}
%  text 
\put(19846,-14731){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(f)}%
}}}}
%  text 
\put(9586, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(19801, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(19846,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
%  text 
\put(9541,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
%  text 
\put( 45,-5041){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-1}\)}%
}}}}
%  text 
\put( 45,-12620){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-1}\)}%
}}}}
%  text 
\put(5311,-21751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x/h\)}%
}}}}
%  text 
\put( 95,525){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put( 95,-8154){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put( 75,-21036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-2}\)}%
}}}}
%  text 
\put( 90,-17635){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^{-1}\)}%
}}}}
%  text 
\put(140,-14235){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(-44,-10681){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\sigma_\mathrm{mean}/h\)}%
}}}}}
%  text 
\put(-89,-3571){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}_\mathrm{peak}\)}%
}}}}}
%  text 
\put(-134,-18241){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^2}^{1/2}_\mathrm{peak}\)}%
}}}}}
\end{picture}%


==> effect_of_BINd.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_BINd.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23106,16533)(-673,-15731)
\put(21526, 89){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(9901, 89){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(9901,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(-299,-3661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_{\mathrm{peak}}\)}%
}}}}}
\put(-299,-12886){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(21601,-8161){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(5401,-7261){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(3451,-15586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(15001,-15586){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(16426,-7336){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
\put(11326,-12661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma\nabla^2\phi|\psi}\mean{\phi'^2}/(\chi\phi_0)\)}%
}}}}}
\put(11401,-4111){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\end{picture}%


==> effect_of_CNBI.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_CNBI.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23182,16383)(376,-16706)
\put(22576,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(6376,-8236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(10951,-1036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(10951,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(751,-4786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_{\mathrm{peak}}\)}%
}}}}}
\put(12451,-13786){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma\nabla^2\phi|\psi}\mean{\phi'^2}/(\chi\phi_0)\)}%
}}}}}
\put(751,-14011){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(4426,-16561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(15976,-16561){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(17401,-8311){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
\put(22651,-9286){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
\put(12451,-5161){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\end{picture}%


==> effect_of_Cxi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_Cxi.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(31435,15403)(-1081,-14426)
%  text 
\put(4771,-14281){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(15121,-14101){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(-719,-10186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(-707,-3092){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(25516,-14146){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(10210,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(11434,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(12823,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(14210,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(15598,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(16987,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(18374,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(19711,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(-95,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(2171,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(4600,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(7029,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(9458,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(-303,-13548){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(-303,-11284){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(-299,-9017){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(-306,-6748){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  text 
\put(-306,-6124){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(-306,-5370){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(-302,-4615){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(-309,-3858){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  text 
\put(-302,-3103){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  text 
\put(-309,-2345){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  text 
\put(-313,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  text 
\put(-302,-836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  text 
\put(-306,-79){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  text 
\put(-313,677){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  text 
\put(7401,-1124){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(7401,-719){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(7401,  1){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(7401,-2564){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-2204){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-1484){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(7401,-1844){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-2650){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-2290){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-1570){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(28032,-1210){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-805){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-85){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(28032,-445){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-1930){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(17686,-2515){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(17686,-1435){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(17686,-1075){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-670){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686, 50){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(17686,-310){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-1795){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-359){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(20462,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(22069,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(23835,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(25602,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(27369,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(29055,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
\end{picture}%


==> effect_of_Cxi_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_Cxi_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(31387,15385)(-1033,-14408)
%  text 
\put(-707,-3092){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(4771,-14281){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(-719,-10186){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(15121,-14101){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(25516,-14146){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(10210,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(11434,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(12823,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(14210,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(15598,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(16987,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}500}%
}}}}
%  text 
\put(18374,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(19711,-13786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}700}%
}}}}
%  text 
\put(-95,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(2171,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}100}%
}}}}
%  text 
\put(4600,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(7029,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}300}%
}}}}
%  text 
\put(9458,-13776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(-303,-13548){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(-303,-11284){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(-299,-9017){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(-306,-6748){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  text 
\put(-306,-6124){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(-306,-5370){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(-302,-4615){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(-309,-3858){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}3}%
}}}}
%  text 
\put(-302,-3103){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}4}%
}}}}
%  text 
\put(-309,-2345){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}5}%
}}}}
%  text 
\put(-313,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}6}%
}}}}
%  text 
\put(-302,-836){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}7}%
}}}}
%  text 
\put(-306,-79){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}8}%
}}}}
%  text 
\put(-313,677){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}9}%
}}}}
%  text 
\put(7401,-1124){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(7401,-719){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(7401,  1){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(7401,-2564){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-2204){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-1484){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(7401,-1844){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-2650){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-2290){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(28032,-1570){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(28032,-1210){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-805){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-85){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(28032,-445){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(28032,-1930){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(17686,-2515){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(17686,-1435){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(17686,-1075){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-670){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686, 50){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(17686,-310){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-1795){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(7401,-359){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\) DNS}%
}}}}
%  text 
\put(17686,-2155){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\) model}%
}}}}
%  text 
\put(20462,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(22069,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}200}%
}}}}
%  text 
\put(23835,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}400}%
}}}}
%  text 
\put(25602,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}600}%
}}}}
%  text 
\put(27369,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}800}%
}}}}
%  text 
\put(29055,-13781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1000}%
}}}}
\end{picture}%


==> effect_of_npar.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_npar.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22399,31982)(-730,-31103)
%  text 
\put(-130,-30216){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(-116,-28155){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(-130,-26096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(-123,-24035){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
\put(16021,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
\put(5041,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-14911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-22921){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-30976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(-404,-3661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
\put(-404,-19591){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^3}/\mean{\phi'^2}^{3/2}\)}%
}}}}}
\put(-404,-27421){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^4}/\mean{\phi'^2}^2\)}%
}}}}}
\put(-404,-11986){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^2}^\mathrm{1/2}/\mean{\phi'^2}^{1/2}_\mathrm{peak}\)}%
}}}}}
\put(14851,-30931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(11026,-3751){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\put(10801,-28321){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma\nabla^2\phi|\psi}\mean{\phi'^2}/(\chi\phi_0)\)}%
}}}}}
\put(14851,-22876){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(10936,-20176){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(10891,-11401){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi(\psi)\)}%
}}}}}
\put(14851,-14956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\end{picture}%


==> effect_of_npar_noproj.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{effect_of_npar_noproj.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22534,31935)(-730,-31103)
%  text 
\put(402,-30625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0}%
}}}}
%  text 
\put(2734,-30625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}0.5}%
}}}}
%  text 
\put(5271,-30625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1}%
}}}}
%  text 
\put(7592,-30625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}1.5}%
}}}}
%  text 
\put(10118,-30625){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}2}%
}}}}
%  text 
\put(-175,-30351){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^0\)}%
}}}}
%  text 
\put(-161,-28290){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^1\)}%
}}}}
%  text 
\put(-175,-26231){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^2\)}%
}}}}
%  text 
\put(-168,-24170){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(10^3\)}%
}}}}
\put(11161,-3796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\put(16066,-6991){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
\put(5041,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-14911){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-22921){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(5041,-30976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y/h\)}%
}}}}
\put(-404,-3661){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi}/\mean{\phi}_\mathrm{peak}\)}%
}}}}}
\put(-404,-19591){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^3}/\mean{\phi'^2}^{3/2}\)}%
}}}}}
\put(-404,-27421){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^4}/\mean{\phi'^2}^2\)}%
}}}}}
\put(-404,-11986){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\phi'^2}^\mathrm{1/2}/\mean{\phi'^2}^{1/2}_\mathrm{peak}\)}%
}}}}}
\put(10936,-28546){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma\nabla^2\phi|\psi}\mean{\phi'^2}/(\chi\phi_0)\)}%
}}}}}
\put(14851,-30976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(14851,-22966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(11026,-20266){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{\Gamma(\nabla\phi)^2|\psi}t_\mathrm{m}/\mean{\phi}_\mathrm{peak}^2\)}%
}}}}}
\put(14851,-15091){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\((\psi-\psi_\mathrm{min})/(\psi_\mathrm{max}-\psi_\mathrm{min})\)}%
}}}}
\put(10936,-11446){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi(\psi)\)}%
}}}}}
\end{picture}%


==> element.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{element.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6227,2011)(4261,-5255)
\put(5687,-4464){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{P}\)}%
}}}}
\put(5677,-4146){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^\mathrm{A}$}%
}}}}
\put(8677,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(1\)}%
}}}}
\put(6751,-5146){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{A}(x_A,y_A)\)}%
}}}}
\put(4276,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{C}(x_C,y_C)\)}%
}}}}
\put(6841,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{B}(x_B,y_B)\)}%
}}}}
\put(8641,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\eta\)}%
}}}}
\put(8911,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{C}\)}%
}}}}
\put(10126,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{B}\)}%
}}}}
\put(8776,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{A}\)}%
}}}}
\put(10441,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\xi\)}%
}}}}
\put(10081,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(1\)}%
}}}}
\put(6346,-4471){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$N^\mathrm{C}$}%
}}}}
\put(5440,-3906){\rotatebox{15.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{r}_\mathrm{C}-\mathbf{r}_\mathrm{B}\)}%
}}}}}
\put(6205,-4175){\rotatebox{35.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mathbf{r}_\mathrm{P}-\mathbf{r}_\mathrm{B}\)}%
}}}}}
\put(4726,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x\)}%
}}}}
\put(4321,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y\)}%
}}}}
\end{picture}%


==> flatness_far.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flatness_far.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22344,7953)(-814,-7114)
%  text 
\put(8326,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(8326,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(8326,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
%  text 
\put(-404,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^4}/\mean{u^2}^2$}%
}}}}}
%  text 
\put(10801,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^4}/\mean{v^2}^2$}%
}}}}}
%  text 
\put(16381,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(5086,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(19666,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(19666,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(19666,-5776){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
\end{picture}%


==> flatness_near.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{flatness_near.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22299,7953)(-769,-7114)
%  text 
\put(8416,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(8416,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(8416,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(19621,-1276){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(19621,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(19621,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(16381,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(5086,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(10846,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^4}/\mean{v^2}^2$}%
}}}}}
%  text 
\put(-359,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^4}/\mean{u^2}^2$}%
}}}}}
\end{picture}%


==> impcnt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{impcnt.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11224,8015)(270,-7736)
%  text 
\put(6151,-7636){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
\end{picture}%


==> lift_total.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{lift_total.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(23604,8295)(-10,-22036)
%  text 
\put(17701,-21886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(U_0t/D\)}%
}}}}
%  text 
\put(6001,-21886){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(U_0t/D\)}%
}}}}
%  text 
\put(376,-20986){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}total and viscous lift coefficients, \(C_L\), \(C_{Lv}\)}%
}}}}}
\end{picture}%


==> mesh_particles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{mesh_particles.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13413,11107)(-23,-10224)
\end{picture}%


==> ou-domain.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ou-domain.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18403,9690)(-2032,-9673)
\put(-1607,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y\)}%
}}}}
\put(-270,-9044){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(x\)}%
}}}}
\end{picture}%


==> pdfs-canyon.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pdfs-canyon.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21949,8104)(547,-21850)
%  text 
\put(6151,-21736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(16801,-21736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(826,-18736){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_\phi\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\end{picture}%


==> pdfs.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pdfs.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21160,7863)(-598,-7046)
%  text 
\put(4681,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(9406, 74){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(19711,119){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(14941,-6856){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\phi'/\mean{\phi'^2}^{1/2}\)}%
}}}}
%  text 
\put(-224,-4201){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(f_{\scriptscriptstyle\phi}\left(\phi'/\mean{\phi'^2}^{1/2}\right)\)}%
}}}}}
\end{picture}%


==> pressure_lift.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pressure_lift.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11584,8274)(322,-22075)
%  text 
\put(601,-19486){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}pressure lift coefficient, \(C_{Lp}\)}%
}}}}}
%  text 
\put(6226,-21961){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(U_0t/D\)}%
}}}}
\end{picture}%


==> profile.overall.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{profile.overall.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11304,8035)(-479,-15841)
%  text 
\put(3901,-14086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\arrayrulecolor{black}\begin{tabular}{|rcccccccccc|}\hline \rowcolor{white}\mbox{\texttt{number of CPUs} }&1&2&4&6&8&12&16&20&24&32\\ \rowcolor{white}\mbox{ \texttt{speedup, non-shared} } & \mbox{1.0 } & \mbox{1.94 } & \mbox{3.78 } & \mbox{5.8 } & \mbox{8.0 } & \mbox{10.5 } & \mbox{13.3 } & \mbox{16.2 } & \mbox{19.0 } & \mbox{25.6 } \\ \rowcolor{white} \mbox{\texttt{speedup, shared} } & \mbox{1.0 } & \mbox{1.98 } & \mbox{3.95 } & \mbox{5.55 } & \mbox{7.2 } & \mbox{    } & \mbox{     } & \mbox{     } & \mbox{     } & \mbox{    } \\ \hline\end{tabular}\arrayrulecolor{black}}%
}}}}
%  text 
\put(1996,-8773){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}non-shared caches and communication bandwidth}%
}}}}
%  text 
\put(1996,-9112){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}shared caches and communication bandwidth}%
}}}}
\end{picture}%


==> relative_error.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{relative_error.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11845,8643)(247,-21775)
%  text 
\put(6301,-21661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(N^\mathrm{min}_{p/e}\)}%
}}}}
%  text 
\put(6301,-13411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(N_{p/e}\)}%
}}}}
%  text 
\put(526,-19711){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}total relative numerical error, \(\delta\)}%
}}}}}
\end{picture}%


==> rs-far.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rs-far.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22446,8043)(-781,-7204)
%  text 
\put(5221,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(16471,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(10936,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^{\scriptscriptstyle{2}}}/U_0^2$}%
}}}}}
%  text 
\put(-359,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^{\scriptscriptstyle{2}}}/U_0^2$}%
}}}}}
%  text 
\put(8641,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(8686,-3706){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(8551,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
%  text 
\put(19756,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
%  text 
\put(19846,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(19756,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
\end{picture}%


==> rs-near.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rs-near.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22401,8043)(-781,-7204)
%  text 
\put(5221,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(16471,-7036){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(10936,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^{\scriptscriptstyle{2}}}/U_0^2$}%
}}}}}
%  text 
\put(-359,-3436){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^{\scriptscriptstyle{2}}}/U_0^2$}%
}}}}}
%  text 
\put(19711,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(19756,-3211){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(19756,-376){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(8461,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(8506,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(8506,-6001){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
\end{picture}%


==> skewness_far.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{skewness_far.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(21984,7953)(-589,-7114)
%  text 
\put(5041,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(16156,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(10891,-3796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^3}/\mean{v^2}^{3/2}$}%
}}}}}
%  text 
\put(-179,-3796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^3}/\mean{u^2}^{3/2}$}%
}}}}}
%  text 
\put(8326,-736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(8326,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(8326,-4516){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
%  text 
\put(19576,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(19576,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(19576,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
\end{picture}%


==> skewness_near.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{skewness_near.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22066,7953)(-634,-7114)
%  text 
\put(4996,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(16156,-6946){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(10801,-3706){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{v^3}/\mean{v^2}^{3/2}$}%
}}}}}
%  text 
\put(-224,-3706){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{u^3}/\mean{u^2}^{3/2}$}%
}}}}}
%  text 
\put(8371,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(8371,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(8371,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(19441,-196){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(19441,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(19441,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
\end{picture}%


==> solution.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{solution.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(33325,16077)(388,-16564)
%  text 
\put(11971,-12796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{25}{30.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(28756,-16396){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(17596,-16396){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(6436,-16396){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(811,-12796){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(6436,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(17596,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(28756,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(t\)}%
}}}}
%  text 
\put(23131,-12841){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(23131,-4516){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(11971,-4516){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(811,-4516){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_i}\)}%
}}}}}
%  text 
\put(10171,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(21376,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(32536,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
%  text 
\put(32536,-15271){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(f)}%
}}}}
%  text 
\put(21286,-15271){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(e)}%
}}}}
%  text 
\put(10171,-15271){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
%  text 
\put(2386,-12391){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(2386,-13201){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(3196,-9781){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(2386,-3976){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(2386,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(3196,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(13546,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(13546,-4741){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(14356,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(24886,-3841){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(24886,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(24706,-12346){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(24706,-13156){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(25516,-9736){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(13546,-12436){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(13546,-13246){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(14356,-9826){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
%  text 
\put(25606,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^{\scriptscriptstyle 2}}\)}%
}}}}
\end{picture}%


==> tke.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tke.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11535,8388)(-685,-7579)
%  text 
\put(5401,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(9076,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.0$}%
}}}}
%  text 
\put(-299,-3361){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k/U_0^2$}%
}}}}}
%  text 
\put(9151,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.0$}%
}}}}
\end{picture}%


==> uv.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uv.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22742,7953)(85,-8419)
%  text 
\put(496,-4831){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{uv}/U_0^2$}%
}}}}}
%  text 
\put(11836,-4831){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{uv}/U_0^2$}%
}}}}}
%  text 
\put(17506,-8251){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(5896,-8206){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(9406,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(9406,-3931){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(9406,-6181){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(20926,-2446){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=4.0$}%
}}}}
%  text 
\put(20926,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=7.0$}%
}}}}
%  text 
\put(20926,-6316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=10.0$}%
}}}}
\end{picture}%


==> vel-far.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vel-far.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22539,7998)(40,-8464)
%  text 
\put(451,-4561){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{U}/U_0$}%
}}}}}
%  text 
\put(11746,-4561){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{V}/U_0$}%
}}}}}
%  text 
\put(5896,-8296){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(17281,-8296){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(9451,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=4.0$}%
}}}}
%  text 
\put(9451,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=7.0$}%
}}}}
%  text 
\put(9451,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=10.0$}%
}}}}
%  text 
\put(21061,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=4.0$}%
}}}}
%  text 
\put(21061,-4966){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=7.0$}%
}}}}
%  text 
\put(20926,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/d=10.0$}%
}}}}
\end{picture}%


==> vel-near.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{vel-near.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22539,8088)(40,-8554)
%  text 
\put(11791,-4696){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{V}/U_0$}%
}}}}}
%  text 
\put(451,-4696){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mean{U}/U_0$}%
}}}}}
%  text 
\put(17371,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(5941,-8386){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/D$}%
}}}}
%  text 
\put(9451,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(9451,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(9451,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
%  text 
\put(20746,-2131){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.06$}%
}}}}
%  text 
\put(20791,-4381){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=1.54$}%
}}}}
%  text 
\put(20791,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/D=2.02$}%
}}}}
\end{picture}%


==> velocity.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{velocity.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22031,14992)(358,-15461)
%  text 
\put(17371,-15316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(6166,-15316){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(y^+\)}%
}}}}
%  text 
\put(20026,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) DNS}%
}}}}
%  text 
\put(20026,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^2}\) DNS}%
}}}}
%  text 
\put(20026,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^2}\) DNS}%
}}}}
%  text 
\put(20026,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(k\) model}%
}}}}
%  text 
\put(20026,-3301){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u^2}\) model}%
}}}}
%  text 
\put(20026,-3661){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{v^2}\) model}%
}}}}
%  text 
\put(20026,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^2}\) model}%
}}}}
%  text 
\put(20026,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{w^2}\) DNS}%
}}}}
%  text 
\put(10576,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
%  text 
\put(21691,-8341){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(d)}%
}}}}
%  text 
\put(21736,-1096){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
%  text 
\put(10576,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
%  text 
\put(11926,-4876){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{u_iu_j}/u_\tau^2\)}%
}}}}}
%  text 
\put(766,-4741){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\mean{U}/u_\tau\)}%
}}}}}
%  text 
\put(721,-12166){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(-\mean{uv}/u_\tau^2\)}%
}}}}}
%  text 
\put(11836,-11761){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\(\varepsilon\nu/u_\tau^4\)}%
}}}}}
\end{picture}%


==> wall_stats.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{wall_stats.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(22644,8065)(-700,-7226)
%  text 
\put(5176,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
%  text 
\put(16561,-7081){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
%  text 
\put(-314,-3121){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C_P$}%
}}}}}
%  text 
\put(11116,-3706){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega_z/(\textit{Re}/2)^{1/2}$}%
}}}}}
\end{picture}%

